MI-BMInet: An Efficient Convolutional Neural Network for Motor Imagery Brain--Machine Interfaces with EEG Channel Selection

A brain--machine interface (BMI) based on motor imagery (MI) enables the control of devices using brain signals while the subject imagines performing a movement. It plays a vital role in prosthesis control and motor rehabilitation. To improve user comfort, preserve data privacy, and reduce the system's latency, a new trend in wearable BMIs is to execute algorithms on low-power microcontroller units (MCUs) embedded on edge devices to process the electroencephalographic (EEG) data in real-time close to the sensors. However, most of the classification models present in the literature are too resource-demanding, making them unfit for low-power MCUs. This paper proposes an efficient convolutional neural network (CNN) for EEG-based MI classification that achieves comparable accuracy while being orders of magnitude less resource-demanding and significantly more energy-efficient than state-of-the-art (SoA) models for a long-lifetime battery operation. To further reduce the model complexity, we propose an automatic channel selection method based on spatial filters and quantize both weights and activations to 8-bit precision with negligible accuracy loss. Finally, we implement and evaluate the proposed models on leading-edge parallel ultra-low-power (PULP) MCUs. The final 2-class solution consumes as little as 30 uJ/inference with a runtime of 2.95 ms/inference and an accuracy of 82.51% while using 6.4x fewer EEG channels, becoming the new SoA for embedded MI-BMI and defining a new Pareto frontier in the three-way trade-off among accuracy, resource cost, and power usage.

==> 02_figures/F_acc_mem_comp_wo_cs.tex <==

\begin{figure}
    \centering

  \resizebox{\columnwidth}{!}{%

% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
name=myAxis,
width=\columnwidth, height=0.75\columnwidth,
legend cell align={center},
legend columns=3,
legend style={
  at={(0.5,0.99)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
log basis x={10},
tick align=inside,
tick pos=left,
x grid style={black!20},
xlabel={Memory footprint [kB]},
xmajorgrids,
xmin=10, xmax=507847,
xmode=log,
%xtick style={color=black},
xlabel near ticks,
y grid style={black!20},
ylabel={Accuracy [\%]},
ymajorgrids,
ymin=62, ymax=90,
%ytick style={color=black},
ylabel near ticks,
clip=false
]

%networks = ['edgeEEGNet4(14)', 'edgeEEGNet3(11)', 'edgeEEGNet2(9)', 'edgeEEGNet3', 'edgeEEGNet2','edgeEEGNet','Q-EEGNet','EEGNet', 'S.ConvNet', 'FBCSP', 'MSFBCNN', 'EEG-TCNet', 'FB-3D-CNN']#, 'CNN++', 'TPCT']

% memfoot = [40.328, 37.678999999999995, 34.862, 46.231, 45.878, 46.584, 227.548, 910.192, 4241.2, 1244.0, 23720.0, 1601.08, 185895.2]
% accuracies = [75.84, 79.91, 86.21, 80.37, 86.32, 76.03, 70.9, 71.2, 74.31, 73.70, 75.80, 77.34, 86.96]#, 81.1, 88.87]
% maccs = [20.2, 19.5, 19, 22.1, 22.1, 22.1, 130,130, 630, 1040, 2020, 68, 623]#, 964, 17300] # in 0.1M
% maccs in M: edgeEEGNet 2.21; Q-EEGNet 13; S.ConvNet 63; FBCSP 104; MSFBCNN 202; EEG-TCNet 6.8; FB-3D-CNN 62.3

% for each 1M is 0.0025cm. therefore, to get the cm use the formula 0.1cm+X*0.0025cm with X the number of MACCs in M


\addplot[thick, draw=white!69.0196078431373!black, dashed, forget plot] coordinates {(64,62)(64,90)};
\node[] at (axis cs: 50,90.8) {\notsotiny 64\,kB};
\addplot[thick, draw=white!69.0196078431373!black, dashed, forget plot] coordinates {(512,62)(512,90)};
\node[] at (axis cs: 512,90.8) {\notsotiny 512\,kB};
\addplot[thick, draw=white!69.0196078431373!black, dash dot, forget plot] coordinates {(128,62)(128,90)};
\node[] at (axis cs: 150,90.8) {\notsotiny 128\,kB};
\addplot[thick, draw=white!69.0196078431373!black, dash dot, forget plot] coordinates {(1500,62)(1500,90)};
\node[] at (axis cs: 2000,90.8) {\notsotiny 1500\,kB};

\addlegendimage{color=colorgreen, mark=square*, only marks}
\addlegendentry{2-class}
\addlegendimage{color=colorblue, mark=square*, only marks}
\addlegendentry{3-class}
\addlegendimage{color=colorred, mark=square*, only marks}
\addlegendentry{4-class}

\fill[white!90!black] (4000,66.8) circle (0.1025cm) node[above=0.1025cm, yshift=-0.5ex, black] {\scriptsize 1\,M};
\fill[white!90!black] (10000,66.8) circle (0.225cm) node[above=0.225cm, yshift=-0.5ex, black] {\scriptsize 50\,M};
\fill[white!90!black] (32000,66.8) circle (0.35cm) node[above=0.35cm, yshift=-0.5ex, black] {\scriptsize 100\,M};
%\fill[white!90!black] (160000,66.8) circle (0.475cm) node[above, yshift=-0.5ex, black] {\scriptsize 150\,M};
\fill[white!90!black] (170000,66.8) circle (0.6cm) node[above=0.6cm, yshift=-0.5ex, black] {\scriptsize 200\,M};
% for each 1M is 0.0025cm. therefore, to get the cm use the formula 0.1cm+X*0.0025cm with X the number of MACCs in M

\fill[colorblue] (46.231,80.37) circle (0.105cm) node[above=0.105cm, yshift=-0.5ex, black] {\notsotiny \textbf{\edgeeegnet{}}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(46.231,80.37)(46.231,80.37)};
\fill[colorgreen] (45.878,86.32) circle (0.105cm) node[above=0.105cm, yshift=-0.5ex, black] {\notsotiny \textbf{\edgeeegnet{}}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(45.878,86.32)(45.878,86.32)};
\fill[colorred] (46.584,76.03) circle (0.105cm) node[above=0.105cm, yshift=-0.5ex, black] {\notsotiny \textbf{\edgeeegnet{}}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(46.584,76.03)(46.584,76.03)};

\fill[colorred] (68.15,70.9) circle (0.1325cm) node[below=0.1325cm, xshift=-1ex, yshift=0.5ex, black] {\notsotiny Q-\eegnet{}'20~\cite{Schneider2020}}; %227.548
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(68.15,70.9)(68.15,70.9)}; %227.548
\fill[colorred] (910.192,71.3) circle (0.1325cm) node[below=0.1325cm, xshift=2ex, yshift=0.5ex, black] {\notsotiny \eegnet{}'18~\cite{Lawhern2018EEGNet:Interfaces}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(910.192,71.3)(910.192,71.3)};
\fill[colorred] (4241.2,74.31) circle (0.2575cm) node[below=0.2575cm, xshift=0.5ex, yshift=0.5ex, black] {\notsotiny S. ConvNet'17~\cite{Schirrmeister2017DeepVisualization}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(4241.2,74.31)(4241.2,74.31)};
\fill[colorred] (23720,75.80) circle (0.605cm) node[above=0.605cm, xshift=1ex, yshift=-0.5ex, black] {\notsotiny MSFBCNN'19~\cite{wu2019_MSFBCNN}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(23720,75.80)(23720,75.80)};
\fill[colorred] (1601.08,77.35) circle (0.117cm) node[above=0.117cm, yshift=-0.5ex, black] {\notsotiny EEG-TCNet'20~\cite{ingolfsson2020eegtcnet}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(1601.08,77.35)(1601.08,77.35)};
\fill[colorred] (318,76.74) circle (0.1184cm) node[below=0.1184cm, yshift=0.5ex, black] {\notsotiny EEG-ITNet'22~\cite{Salami2022_eegitnet}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(318,76.74)(318,76.74)};
\fill[colorred] (58296,75.7) circle (0.3575cm) node[above=0.3575cm, yshift=-0.5ex, xshift=3.5ex, black] {\notsotiny MCNN'19~\cite{Amin2019_MCNN}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(58296,75.7)(58296,75.7)};

\fill[colorgreen] (185895.2,86.96) circle (0.25575cm) node[below=0.25575cm, xshift=-3ex, yshift=0.5ex, black] {\notsotiny FB3DCNN'21~\cite{bang2021fb3dcnn}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(185895.2,86.96)(185895.2,86.96)};


\fill[colorred] (74,73.72) rectangle (96,74.48) node[below, xshift=-0.5ex, yshift=-0.5ex, black] {\notsotiny MRC'21~\cite{Wang2021mrc_iscas}};
\addplot[thick, gray, only marks, mark=*, mark size=0.6] coordinates {(84,74.1)(84,74.1)};


    \end{axis}
    
  \def\myShift{-0.55cm}
  \draw [colorgreen, thick, ->] ([xshift=\myShift, yshift=1cm]myAxis.west) -- ([xshift=\myShift]myAxis.north west) node [midway, rotate=90, fill=white, yshift=2pt] {\footnotesize better} ;
  \def\myyShift{-0.57cm}
  \draw [colorgreen, thick, ->] ([yshift=\myyShift, xshift=-1.5cm]myAxis.south) -- ([yshift=\myyShift]myAxis.south west) node [midway, rotate=0, fill=white, xshift=2pt] {\footnotesize better} ;
  
  \draw [colorgreen, thick, <-] ([yshift=0.3cm, xshift=0.3cm]myAxis.south) -- ([yshift=0.3cm, xshift=-1.3cm]myAxis.south east) node [midway, rotate=0, fill=white, xshift=2pt] {\footnotesize better} ;

\end{tikzpicture}
}
    \caption{\new{Accuracy vs. memory footprint on the \bcicompivtwoa{} dataset. The number of \glspl{macc} is represented as the size of the circles, while the square indicates that it is variable. \xia{The memory footprint includes both parameters and features (see Table~\ref{tab:background}). The precision is assumed to be 32 bits if no quantization is proposed.} The dashed and dash-dotted lines mark the L1 and L2 memory of Mr. Wolf and Vega, respectively.}}% The smaller the circle size, the fewer the number of operations. The closer to the left top corner, the higher the accuracy and the lower the memory footprint.}
    \label{fig:accmemcomp}
\end{figure}


==> 02_figures/F_cs_acc_plots.tex <==
% plots for channel selection accuracy

\input{02_figures/D_cs_data}

\begin{figure}
\centering

%%%%%%%%%%%%%%%%%%%%%%%%% bci comp iv 2a %%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[]{\columnwidth}
%\footnotesize

  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
name=ax1,
height=0.7\columnwidth, %\axisdefaultheight,
%height=0.9\columnwidth,
width=\columnwidth,
legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend style={
        at={(0.44, 1.02)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=5pt},
        % /tikz/column 2/.style={column sep=5pt},
        %/tikz/column 4/.style={column sep=5pt},
        font={\scriptsize}
      },
      legend columns = 4,
reverse legend,
%tick align=outside,
tick pos=left,
%title={Global model},
x grid style={black!20},
xlabel={Number of channels},
xmajorgrids,
xlabel near ticks,
xmin=0.2, xmax=20.8,
%xtick style={color=black},
xtick = {2, 4, ..., 20},
y grid style={black!20},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=50, ymax=88,
%ytick style={color=black},
ytick = {52, 56, ..., 88}
]
% \addplot [thick, colorred, dotted, mark=+, mark size=2, mark options={solid}]
% table {%
% edge-4class-dist.dat
% };
% \addlegendentry{Distributed}

\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorgreen}] coordinates {(2,89)(2,89)}; \label{2classbci}
\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorblue}] coordinates {(2,89)(2,89)}; \label{3classbci}
\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorred}] coordinates {(2,89)(2,89)}; \label{4classbci}
\addplot [thick, color=black, dotted, mark=asterisk, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{centerbci}
\addplot [thick, color=black, dotted, mark=*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{cfbci}
\addplot [thick, color=black, dotted, mark=diamond*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)};\label{cbbci}
\addplot [very thick, color=black, dotted, mark=triangle*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{autobci}

\addplot [thick, colorred, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-center.dat
};
%\label{center}
%\addlegendentry{Center}
\addplot [thick, colorred, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-cf.dat
};
%\label{cf}
%\addlegendentry{Center+Front}
\addplot [thick, colorred, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-cp.dat
};
%\label{cb}
%\addlegendentry{Center+Back}
\addplot [very thick, colorred, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-auto.dat
};
%\label{auto}
%\addlegendentry{Auto}
\addplot [thick, colorred]
table{% 64 74.92365835844706
edge-bci4class-full.dat
};
%\addlegendentry{4 classes}

% 3 classes
% \addplot [thick, colorblue, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci3class-dist.dat
% };
\addplot [thick, colorblue, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-center.dat
};
\addplot [thick, colorblue, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cf.dat
};
\addplot [thick, colorblue, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cp.dat
};
\addplot [very thick, colorblue, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-auto.dat
};
\addplot [thick, colorblue]
table{% 64 74.92365835844706
edge-bci3class-full.dat
};
%\addlegendentry{3 classes}

% 2 classes
% \addplot [thick, colorgreen, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci2class-dist.dat
% };
\addplot [thick, colorgreen, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-center.dat
};
\addplot [thick, colorgreen, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cf.dat
};
\addplot [thick, colorgreen, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cp.dat
};
\addplot [very thick, colorgreen, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-auto.dat
};
\addplot [thick, colorgreen]
table{%
edge-bci2class-full.dat
};
%\addlegendentry{2 classes}
%\node[draw, anchor=south east] at (rel axis cs:1,0) {\edgeeegnet{}};

\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(9, 86.20595645983846)};
\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(11, 79.90517140320593)};
\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(14, 75.83867349823397)};

\end{axis}


% Second "Legend" node
\node [draw=none,fill=white,anchor=south east] at (rel axis cs: 0.99,0.01) {\scriptsize\shortstack[l]{
BCI Comp. IV-2a\\
\ref{centerbci} Center \\
\ref{cfbci} Center+Front\\
\ref{cbbci} Center+Back \\
\ref{autobci} Auto \\
\ref{2classbci} 2 classes\\
\ref{3classbci} 3 classes\\
\ref{4classbci} 4 classes
}};

\end{tikzpicture}

  }
%\caption{BCI Competition IV-2a dataset.}
  \label{fig:edge:cs:acc:bci}
  
\end{subfigure}
\vfill
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%% physionet mmmi %%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[]{\columnwidth}
  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
name=ax1,
height=0.8\columnwidth,
width=\columnwidth,
legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend style={
        at={(0.44, 1.02)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=5pt},
        % /tikz/column 2/.style={column sep=5pt},
        %/tikz/column 4/.style={column sep=5pt},
        font={\scriptsize}
      },
      legend columns = 4,
reverse legend,
%tick align=outside,
tick pos=left,
%title={Global model},
x grid style={black!20},
xlabel={Number of channels},
xmajorgrids,
xlabel near ticks,
xmin=0.2, xmax=39.8,
%xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={black!20}, %white!69.01960784313725!black from matplotlib
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=42, ymax=84,
%ytick style={color=black},
ytick = {44, 48, ..., 84}
]

\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorgreen}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:2class}
\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorblue}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:3class}
\addplot [thick, color=white, mark=square*, mark size=2, mark options={solid, colorred}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:4class}
\addplot [thick, color=black, dotted, mark=+, mark size=2, mark options={solid}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:dist}
\addplot [thick, color=black, dotted, mark=asterisk, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:center}
\addplot [thick, color=black, dotted, mark=*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:cf}
\addplot [thick, color=black, dotted, mark=diamond*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)};\label{fig:cs:acc:physio:cb}
\addplot [very thick, color=black, dotted, mark=triangle*, mark size=1.5, mark options={solid}] coordinates {(2,89)(2,89)}; \label{fig:cs:acc:physio:auto}

\addplot [thick, colorred, dotted, mark=+, mark size=2, mark options={solid}]
table {%
edge-4class-dist.dat
};
%\label{dist}
%\addlegendentry{Distributed}
\addplot [thick, colorred, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
edge-4class-center.dat
};
%\label{center}
%\addlegendentry{Center}
\addplot [thick, colorred, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
edge-4class-cf.dat
};
%\label{cf}
%addlegendentry{Center+Front}
\addplot [thick, colorred, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
edge-4class-cp.dat
};
%\label{cb}
%\addlegendentry{Center+Back}
\addplot [very thick, colorred, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
edge-4class-auto.dat
};
%\label{auto}
%\addlegendentry{Auto}
\addplot [thick, colorred]
table{% 64 74.92365835844706
edge-4class-full.dat
};
% table[row sep= \\] {%
% % 2 65.6462585034014\\
% % 38 65.6462585034014\\
% 2 65.61678004535148\\
% 38 65.61678004535148\\
% };
%\addlegendentry{4 classes}

% 3 classes
\addplot [thick, colorblue, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
edge-3class-dist.dat
};
\addplot [thick, colorblue, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-center.dat
};
\addplot [thick, colorblue, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-cf.dat
};
\addplot [thick, colorblue, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-cp.dat
};
\addplot [very thick, colorblue, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-auto.dat
};
\addplot [thick, colorblue]
table{% 64 74.92365835844706
edge-3class-full.dat
};
%\addlegendentry{3 classes}

% 2 classes
\addplot [thick, colorgreen, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
edge-2class-dist.dat
};
\addplot [thick, colorgreen, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-center.dat
};
\addplot [thick, colorgreen, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-cf.dat
};
\addplot [thick, colorgreen, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-cp.dat
};
\addplot [very thick, colorgreen, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-auto.dat
};
\addplot [thick, colorgreen]
table{%
edge-2class-full.dat
};
%\addlegendentry{2 classes}
%\node[draw, anchor=south east] at (rel axis cs:1,0) {\edgeeegnet{}};

% Second "Legend" node
\node [draw=none,fill=white,anchor=south east] at (rel axis cs: 0.99,0.01) {\scriptsize\shortstack[l]{
Physionet \gls{mmmi} \\
\ref{fig:cs:acc:physio:dist} Distributed \\
\ref{fig:cs:acc:physio:center} Center \\
\ref{fig:cs:acc:physio:cf} Center+Front\\
\ref{fig:cs:acc:physio:cb} Center+Back \\
\ref{fig:cs:acc:physio:auto} Auto \\
\ref{fig:cs:acc:physio:2class} 2 classes\\
\ref{fig:cs:acc:physio:3class} 3 classes\\
\ref{fig:cs:acc:physio:4class} 4 classes
}};

\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(10, 82.50793650793652)};
\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(20, 74.20710507100583)};
\addplot [thick, color=black, mark=o, mark size=3, only marks] coordinates {(18, 63.9297052154195)};

\end{axis}

\end{tikzpicture}

  }

%   \caption{\eegnet{}}
%   \label{fig:cs_physio_eegnet}
% \end{subfigure}%

%  \caption{Physionet \gls{mmmi} dataset.}
  \label{fig:cs:acc:physio}
\end{subfigure}

\caption{Channel selection accuracy averaged over subjects for the IV-2a dataset (top) and over \gls{cv} folds for the \gls{mmmi} dataset (bottom). \new{The solid lines indicate the full-channel accuracy and the circles mark the optimal number of channels.}}
\label{fig:cs:acc}
\end{figure}


==> 02_figures/F_cs_acc_plots_bak.tex <==
% plots for channel selection accuracy

\input{02_figures/cs_data}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\pgfplotsset{every axis/.append style={
font=\footnotesize
}
}

\if 0 % change to 1 if you want separate plots for different classes for physionet

\begin{figure}
%\footnotesize
\begin{subfigure}{\columnwidth}
  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
height=5cm,
width=9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=39.8,
xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=42, ymax=84,
ytick style={color=black},
ytick = {44, 48, ..., 84}
]
\addplot [thick, color0, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
edge-4class-center.dat
};
\addlegendentry{Center}
\addplot [thick, color1, dotted, mark=*, mark size=2, mark options={solid}]
table {%
edge-4class-cf.dat
};
\addlegendentry{Center+Front}
\addplot [thick, color2, dotted, mark=diamond*, mark size=2, mark options={solid}]
table {%
edge-4class-cp.dat
};
\addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
edge-4class-auto.dat
};
\addlegendentry{Auto}
\addplot [thick, color4]
table[row sep= \\] {%
2 65.6462585034014\\
38 65.6462585034014\\
};
\addlegendentry{64 channels}
\end{axis}

\end{tikzpicture}

  }
  
    \caption{4 class \edgeeegnet{} on Physionet Dataset.}
  \label{fig:sfig1}
\end{subfigure}
\vfill
\begin{subfigure}{\columnwidth}
  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
height=5cm,
width=9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=39.8,
xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=42, ymax=84,
ytick style={color=black},
ytick = {44, 48, ..., 84}
]
\addplot [thick, color0, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
edge-3class-center.dat
};
\addlegendentry{Center}
\addplot [thick, color1, dotted, mark=*, mark size=2, mark options={solid}]
table {%
edge-3class-cf.dat
};
\addlegendentry{Center+Front}
\addplot [thick, color2, dotted, mark=diamond*, mark size=2, mark options={solid}]
table {%
edge-3class-cp.dat
};
\addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
edge-3class-auto.dat
};
\addlegendentry{Auto}
\addplot [thick, color4]
table[row sep= \\] {%
2 75.1625094563332\\
38 75.1625094563332\\
};
\addlegendentry{64 channels}
\end{axis}

\end{tikzpicture}

  }
  
    \caption{3 class \edgeeegnet{} on Physionet Dataset.}
  \label{fig:sfig1}
\end{subfigure}
\vfill
\begin{subfigure}{\columnwidth}
  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
height=5cm,
width=9cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=39.8,
xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=42, ymax=84,
ytick style={color=black},
ytick = {44, 48, ..., 84}
]
\addplot [thick, color0, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
edge-2class-center.dat
};
\addlegendentry{Center}
\addplot [thick, color1, dotted, mark=*, mark size=2, mark options={solid}]
table {%
edge-2class-cf.dat
};
\addlegendentry{Center+Front}
\addplot [thick, color2, dotted, mark=diamond*, mark size=2, mark options={solid}]
table {%
edge-2class-cp.dat
};
\addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
edge-2class-auto.dat
};
\addlegendentry{Auto}
\addplot [thick, color4]
table[row sep= \\] {%
2 83.0839002267574\\
38 83.0839002267574\\
};
\addlegendentry{64 channels}
\end{axis}

\end{tikzpicture}

  }
  
    \caption{2 class \edgeeegnet{} on Physionet Dataset.}
  \label{fig:sfig1}
\end{subfigure}

  \caption{Channel selection accuracy.}% of the BCI Competition IV-2a dataset.}
  \label{fig:edge:cs:physio}
\end{figure}

\else %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}
%\footnotesize
% \begin{subfigure}{\textwidth}
%   \centering
  
  \resizebox{\textwidth}{!}{%
    \centering

% \begin{tikzpicture}
% \begin{axis}[
% height=1cm,
% width=18cm,
% legend cell align={left},
% legend style={
% axis lines=none,
%         at={(0.5, 1.05)},
%         anchor=south,
%         draw=none,
%         /tikz/column 2/.style={column sep=10pt},
%         /tikz/column 4/.style={column sep=10pt},
%         font={\scriptsize}
%       },
%       legend columns = 2
% reverse legend,
% tick align=outside,
% tick pos=left,
% %title={Global model},
% %xmajorgrids,
% xmin=0, xmax=1,
% ymin=0, ymax=1,
% ]
% \addplot [thick, color3, dotted, mark=+, mark size=2, mark options={solid}]
% table[row sep= \\] {%
% 0 1\\
% 1 0\\
% };
% \addlegendentry{Distributed}
% \end{axis}

% \end{tikzpicture}

%   }
% \end{subfigure}%
% \vfill
%\begin{subfigure}{.5\textwidth}
%  \centering
  
%  \resizebox{\columnwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
name=ax1,
height=7.7cm,
width=8.7cm,
legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend style={
        at={(1, 1.015)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=5pt},
        % /tikz/column 2/.style={column sep=5pt},
        % /tikz/column 4/.style={column sep=5pt},
        font={\scriptsize}
      },
      legend columns = 8,
reverse legend,
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=39.8,
xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=42, ymax=84,
ytick style={color=black},
ytick = {44, 48, ..., 84}
]
\addplot [thick, color3, dotted, mark=+, mark size=2, mark options={solid}]
table {%
edge-4class-dist.dat
};
\addlegendentry{Distributed}
\addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
edge-4class-center.dat
};
\addlegendentry{Center}
\addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
edge-4class-cf.dat
};
\addlegendentry{Center+Front}
\addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
edge-4class-cp.dat
};
\addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
edge-4class-auto.dat
};
\addlegendentry{Auto}
\addplot [thick, color3]
table{% 64 74.92365835844706
edge-4class-full.dat
};
% table[row sep= \\] {%
% % 2 65.6462585034014\\
% % 38 65.6462585034014\\
% 2 65.61678004535148\\
% 38 65.61678004535148\\
% };
\addlegendentry{4 classes}

% 3 classes
\addplot [thick, color0, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
edge-3class-dist.dat
};
\addplot [thick, color0, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-center.dat
};
\addplot [thick, color0, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-cf.dat
};
\addplot [thick, color0, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-cp.dat
};
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-3class-auto.dat
};
\addplot [thick, color0]
table{% 64 74.92365835844706
edge-3class-full.dat
};
\addlegendentry{3 classes}

% 2 classes
\addplot [thick, color2, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
edge-2class-dist.dat
};
\addplot [thick, color2, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-center.dat
};
\addplot [thick, color2, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-cf.dat
};
\addplot [thick, color2, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-cp.dat
};
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-2class-auto.dat
};
\addplot [thick, color2]
table{%
edge-2class-full.dat
};
\addlegendentry{2 classes}
\node[draw, anchor=south east] at (rel axis cs:1,0) {\edgeeegnet{}};
\end{axis}

% \end{tikzpicture}

%  }
%    \caption{\edgeeegnet{}}
%  \label{fig:cs_physio_edgeeegnet}
%\end{subfigure}%
\hspace{0.3cm}
% \begin{subfigure}{.5\textwidth}
%   \centering
  
%   \resizebox{\columnwidth}{!}{%
%     \centering

% \begin{tikzpicture}
\begin{axis}[
at={(ax1.south east)},
height=7.7cm,
width=8.7cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
reverse legend,
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=39.8,
xtick style={color=black},
xtick = {2, 4, ..., 38},
y grid style={white!69.01960784313725!black},
%ylabel={Accuracy [\%]},
ymajorgrids,
ymajorticks=false,
%ylabel near ticks,
ymin=42, ymax=84,
%ytick style={color=black},
ytick = {44, 48, ..., 84}
]
\addplot [thick, color3, dotted, mark=+, mark size=2, mark options={solid}]
table {%
eegn-4class-dist.dat
};
%\addlegendentry{Distributed}
\addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
eegn-4class-center.dat
};
%\addlegendentry{Center}
\addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
eegn-4class-cf.dat
};
%\addlegendentry{Center+Front}
\addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
eegn-4class-cp.dat
};
% \addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
eegn-4class-auto.dat
};
%\addlegendentry{Auto}
\addplot [thick, color3]
table{%
eegn-4class-full.dat
};
%\addlegendentry{4 classes}

% 3 classes
\addplot [thick, color0, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
eegn-3class-dist.dat
};
\addplot [thick, color0, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-3class-center.dat
};
\addplot [thick, color0, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-3class-cf.dat
};
\addplot [thick, color0, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-3class-cp.dat
};
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-3class-auto.dat
};
\addplot [thick, color0]
table{% 64 74.92365835844706
eegn-3class-full.dat
};
%\addlegendentry{3 classes}

% 2 classes
\addplot [thick, color2, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
table {%
eegn-2class-dist.dat
};
\addplot [thick, color2, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-2class-center.dat
};
\addplot [thick, color2, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-2class-cf.dat
};
\addplot [thick, color2, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-2class-cp.dat
};
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
eegn-2class-auto.dat
};
\addplot [thick, color2]
table{%
eegn-2class-full.dat
};
%\addlegendentry{2 classes}
\node[draw, anchor=south east] at (rel axis cs:1,0) {\eegnet{}};
%\node[above] at (30, 44) {\eegnet{}};
\end{axis}

\end{tikzpicture}

  }

%   \caption{\eegnet{}}
%   \label{fig:cs_physio_eegnet}
% \end{subfigure}%

  \caption{Channel selection accuracy on Physionet \gls{mmmi} dataset.}
  \label{fig:cs:acc:physio}
\end{figure*}

\fi %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% bci comp iv 2a %%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}
%\footnotesize

  \resizebox{\textwidth}{!}{%
    \centering

\begin{tikzpicture}
\begin{axis}[
name=ax1,
height=\axisdefaultheight,
width=0.45\linewidth,
legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend style={
        at={(1, 1.015)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=5pt},
        % /tikz/column 2/.style={column sep=5pt},
        % /tikz/column 4/.style={column sep=5pt},
        font={\scriptsize}
      },
      legend columns = 8,
reverse legend,
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=20.8,
xtick style={color=black},
xtick = {2, 4, ..., 20},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy [\%]},
ymajorgrids,
ylabel near ticks,
ymin=50, ymax=88,
ytick style={color=black},
ytick = {52, 56, ..., 88}
]
% \addplot [thick, color3, dotted, mark=+, mark size=2, mark options={solid}]
% table {%
% edge-4class-dist.dat
% };
% \addlegendentry{Distributed}
\addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-center.dat
};
\addlegendentry{Center}
\addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-cf.dat
};
\addlegendentry{Center+Front}
\addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-cp.dat
};
\addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-auto.dat
};
\addlegendentry{Auto}
\addplot [thick, color3]
table{% 64 74.92365835844706
edge-bci4class-full.dat
};
\addlegendentry{4 classes}

% 3 classes
% \addplot [thick, color0, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci3class-dist.dat
% };
\addplot [thick, color0, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-center.dat
};
\addplot [thick, color0, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cf.dat
};
\addplot [thick, color0, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cp.dat
};
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-auto.dat
};
\addplot [thick, color0]
table{% 64 74.92365835844706
edge-bci3class-full.dat
};
\addlegendentry{3 classes}

% 2 classes
% \addplot [thick, color2, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci2class-dist.dat
% };
\addplot [thick, color2, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-center.dat
};
\addplot [thick, color2, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cf.dat
};
\addplot [thick, color2, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cp.dat
};
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-auto.dat
};
\addplot [thick, color2]
table{%
edge-bci2class-full.dat
};
\addlegendentry{2 classes}
\node[draw, anchor=south east] at (rel axis cs:1,0) {\edgeeegnet{}};
\end{axis}

% \end{tikzpicture}

%  }
%    \caption{\edgeeegnet{}}
%  \label{fig:cs_physio_edgeeegnet}
%\end{subfigure}%
%\hspace{1.2cm}
% \begin{subfigure}{.5\textwidth}
%   \centering
  
%   \resizebox{\columnwidth}{!}{%
%     \centering

% \begin{tikzpicture}
\begin{axis}[
at={(ax1.south east)},
xshift = 1.5cm,
height=\axisdefaultheight,
width=0.45\linewidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
reverse legend,
tick align=outside,
tick pos=left,
%title={Global model},
x grid style={white!69.01960784313725!black},
xlabel={Number of channels},
xmajorgrids,
xmin=0.2, xmax=20.8,
xtick style={color=black},
xtick = {2, 4, ..., 20},
y grid style={white!69.01960784313725!black},
ylabel={Kappa values},
ymajorgrids,
%ymajorticks=false,
ylabel near ticks,
ymin=0.35, ymax=0.75,
ytick style={color=black},
ytick = {0.36, 0.40, ..., 0.75}
]
% \addplot [thick, color3, dotted, mark=+, mark size=2, mark options={solid}]
% table {%
% edge-bci4class-dist-kappa.dat
% };
% %\addlegendentry{Distributed}
\addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-center-kappa.dat
};
%\addlegendentry{Center}
\addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-cf-kappa.dat
};
%\addlegendentry{Center+Front}
\addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
eegn-4class-cp.dat
};
% \addlegendentry{Center+Back}
\addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
edge-bci4class-auto-kappa.dat
};
%\addlegendentry{Auto}
\addplot [thick, color3]
table{%
edge-bci4class-full-kappa.dat
};
%\addlegendentry{4 classes}

% 3 classes
% \addplot [thick, color0, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci3class-dist-kappa.dat
% };
\addplot [thick, color0, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-center-kappa.dat
};
\addplot [thick, color0, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cf-kappa.dat
};
\addplot [thick, color0, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-cp-kappa.dat
};
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci3class-auto-kappa.dat
};
\addplot [thick, color0]
table{% 64 74.92365835844706
edge-bci3class-full-kappa.dat
};
%\addlegendentry{3 classes}

% 2 classes
% \addplot [thick, color2, dotted, mark=+, mark size=2, mark options={solid}, forget plot]
% table {%
% edge-bci2class-dist-kappa.dat
% };
\addplot [thick, color2, dotted, mark=asterisk, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-center-kappa.dat
};
\addplot [thick, color2, dotted, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cf-kappa.dat
};
\addplot [thick, color2, dotted, mark=diamond*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-cp-kappa.dat
};
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.5, mark options={solid}, forget plot]
table {%
edge-bci2class-auto-kappa.dat
};
\addplot [thick, color2]
table{%
edge-bci2class-full-kappa.dat
};
%\addlegendentry{2 classes}
\node[draw, anchor=south east] at (rel axis cs:1,0) {\eegnet{}};
%\node[above] at (30, 44) {\eegnet{}};
\end{axis}

\end{tikzpicture}

  }

  \caption{Channel selection accuracy on 4-class BCI Competition IV-2a dataset using \edgeeegnet{}}
  \label{fig:edge:cs:acc:bci}
\end{figure*}



% \begin{figure*}
% %\footnotesize
% \begin{subfigure}{.5\textwidth}
%   \centering
  
%   \resizebox{\columnwidth}{!}{%
%     \centering

% \begin{tikzpicture}
% \begin{axis}[
% height=5cm,
% width=9cm,
% legend cell align={left},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
% reverse legend,
% tick align=outside,
% tick pos=left,
% %title={Global model},
% x grid style={white!69.01960784313725!black},
% xlabel={Number of channels},
% xmajorgrids,
% xmin=0.2, xmax=21.8,
% xtick style={color=black},
% xtick = {2, 4, ..., 22},
% y grid style={white!69.01960784313725!black},
% ylabel={Accuracy [\%]},
% ymajorgrids,
% ylabel near ticks,
% ymin=42, ymax=76,
% ytick style={color=black},
% ytick = {44, 48, ..., 78}
% ]
% \addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
% table {%
% edge-4class-center.dat
% };
% \addlegendentry{Center}
% \addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
% table {%
% edge-4class-cf.dat
% };
% \addlegendentry{Center+Front}
% \addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
% table {%
% edge-4class-cp.dat
% };
% \addlegendentry{Center+Back}
% \addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
% table {%
% edge-bci-auto.dat
% };
% \addlegendentry{Auto}
% \addplot [thick, color3]
% table{% 64 74.92365835844706
% edge-bci-full.dat
% };
% \addlegendentry{4 classes}
% \end{axis}

% \end{tikzpicture}

%   }
%     \caption{\edgeeegnet{}}
%   \label{fig:cs_bci_edgeeegnet}
% \end{subfigure}%
% \begin{subfigure}{.5\textwidth}
%   \centering
  
%   \resizebox{\columnwidth}{!}{%
%     \centering

% \begin{tikzpicture}
% \begin{axis}[
% height=5cm,
% width=9cm,
% legend cell align={left},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
% reverse legend,
% tick align=outside,
% tick pos=left,
% %title={Global model},
% x grid style={white!69.01960784313725!black},
% xlabel={Number of channels},
% xmajorgrids,
% xmin=0.2, xmax=21.8,
% xtick style={color=black},
% xtick = {2, 4, ..., 20},
% y grid style={white!69.01960784313725!black},
% ylabel={Accuracy [\%]},
% ymajorgrids,
% ylabel near ticks,
% ymin=42, ymax=76,
% ytick style={color=black},
% ytick = {44, 48, ..., 78}
% ]
% % \addplot [thick, color3, dotted, mark=asterisk, mark size=1.5, mark options={solid}]
% % table {%
% % eegn-4class-center.dat
% % };
% % \addlegendentry{Center}
% % \addplot [thick, color3, dotted, mark=*, mark size=1.5, mark options={solid}]
% % table {%
% % eegn-4class-cf.dat
% % };
% % \addlegendentry{Center+Front}
% % \addplot [thick, color3, dotted, mark=diamond*, mark size=1.5, mark options={solid}]
% % table {%
% % eegn-4class-cp.dat
% % };
% % \addlegendentry{Center+Back}
% \addplot [thick, color3, dotted, mark=triangle*, mark size=1.5, mark options={solid}]
% table {%
% eegn-bci-auto.dat
% };
% \addlegendentry{Auto}
% \addplot [thick, color3]
% table{%
% eegn-bci-full.dat
% };
% \addlegendentry{4 classes}
% \end{axis}

% \end{tikzpicture}

%   }

%   \caption{\eegnet{}}
%   \label{fig:cs_bci_eegnet}
% \end{subfigure}%

%   \caption{Channel selection accuracy on BCI Competition IV-2a dataset.}
%   \label{fig:edge:cs:acc:bci}
% \end{figure*}




% 

% \begin{figure*}
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/all_4class-1.pdf}
%   \caption{4 class \edgeeegnet{}}
%   \label{fig:sfig1}
% \end{subfigure}%
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/eegnet_all_4class-1.pdf}
%   \caption{4 class \eegnet{}}
%   \label{fig:sfig2}
% \end{subfigure}
% \vfill
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/all_3class-1.pdf}
%   \caption{3 class \edgeeegnet{}}
%   \label{fig:sfig1}
% \end{subfigure}%
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/eegnet_all_3class-1.pdf}
%   \caption{3 class \eegnet{}}
%   \label{fig:sfig2}
% \end{subfigure}
% \vfill
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/all_2class-1.pdf}
%   \caption{2 class \edgeeegnet{}}
%   \label{fig:sfig1}
% \end{subfigure}%
% \begin{subfigure}{.5\textwidth}
%   \centering
%   \includegraphics[width=.8\linewidth]{02_figures/cs/eegnet_all_2class-1.pdf}
%   \caption{2 class \eegnet{}}
%   \label{fig:sfig2}
% \end{subfigure}
% \caption{Physionet channel selection}
% \label{fig:physiocs}
% \end{figure*}





==> 02_figures/F_energyvsruntime.tex <==
% \begin{figure}
%   \centering
  
%   \resizebox{\columnwidth}{!}{%
%   \begin{tikzpicture}
%     \begin{axis}[
%     name=myAxis,
%       width=\columnwidth, height=0.7\columnwidth,
%       xlabel = {Runtime [ms]},
%       ylabel = {Energy [\textmu J]},
%       ylabel near ticks,
%       xlabel near ticks,
%       xtick = {5.5, 6.2, 10.6, 11.7, 20.4, 28.7, 430},
%       xticklabels = {{5.5\hspace{1.4em}{\color{white}.}}, {\hspace{0.4em}6.2}, {10.6\hspace{1.2em}{\color{white}.}}, {\hspace{1.8em}11.7}, {\hspace{0.4em}20.4}, {\hspace{1.2em}28.7}, 430},
%       ytick = {50, 62, 103, 114, 337, 978, 8426, 301000},
%       yticklabels = {\smash{\raisebox{-1em}{50}}, \smash{\raisebox{-0.5em}{62}}, \smash{\raisebox{-0.4em}{103}}, \smash{\raisebox{0.3em}{114}}, 337, 978, 8.4\,k, 301\,k},
%       xmin = 4, xmax = 530,
%       ymin = 10, ymax = 501000,
%       xmode=log,
%       ymode=log,
%       legend style={
%         at={(0.99, 0.79)},
%         anchor=north east,
%         draw=none,
%         font={\footnotesize}
%       },
%       %tick align=outside,
%       tick pos=left,
%       ]
      
% \addplot [thick, color=black, only marks, mark=+, mark size=2, mark options={solid}] coordinates {(0,0)(2,89)}; \label{fig:measurements:bci}
% \addplot [thick, color=black, only marks, mark=x, mark size=2, mark options={solid}] coordinates {(2,89)(2,89)};\label{fig:measurements:physionet}
% \addplot [thick, color=colorgreen, only marks, mark=square*, mark size=2, mark options={solid}] coordinates {(2,89)(2,89)};\label{fig:measurements:2class}
% \addplot [thick, color=colorred, only marks, mark=square*, mark size=2, mark options={solid}] coordinates {(2,89)(2,89)};\label{fig:measurements:4class}
      
% % name: WOLACSP, nch: 22, runtime: 430, energy: 301000
% % name: CSP+SVM, nch: 22, runtime: 11.66, energy: 978.2740000000001
% % name: EEGNet, nch: 22, runtime: 28.67, energy: 336.8725
% % name: edgeEEGNet, nch: 22, runtime: 11.37, energy: 114.49589999999999
% % name: edgeEEGNet, nch: 6, runtime: 10.57, energy: 102.529
% % name: EEGNet, nch: 64, runtime: 20.4, energy: 8426.423999999999
% % name: edgeEEGNet, nch: 64, runtime: 6.21, energy: 61.913700000000006
% % name: edgeEEGNet, nch: 10, runtime: 5.53, energy: 50.101800000000004
      
%       \draw[thin, black!20] (axis cs:5.5, 50) -- (axis cs:5.5, 0);
%       \draw[thin, black!20] (axis cs:5.5, 50) -- (axis cs:-10, 50);
%       \draw[thin, black!20] (axis cs:6.2, 62) -- (axis cs:6.2, 0);
%       \draw[thin, black!20] (axis cs:6.2, 62) -- (axis cs:-10, 62);
%       \draw[thin, black!20] (axis cs:10.6, 103) -- (axis cs:10.6, 0);
%       \draw[thin, black!20] (axis cs:10.6, 103) -- (axis cs:-10, 103);
%       \draw[thin, black!20] (axis cs:11.7, 978) -- (axis cs:11.7, 0);
%       \draw[thin, black!20] (axis cs:11.7, 114) -- (axis cs:-10, 114);
%       \draw[thin, black!20] (axis cs:11.7, 978) -- (axis cs:-10, 978);
%       \draw[thin, black!20] (axis cs:28.7, 337) -- (axis cs:28.7, 0);
%       \draw[thin, black!20] (axis cs:28.7, 337) -- (axis cs:-10, 337);
%       \draw[thin, black!20] (axis cs:20.4, 8426) -- (axis cs:20.4, 0);
%       \draw[thin, black!20] (axis cs:20.4, 8426) -- (axis cs:-10, 8426);
%       \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:430, 0);
%       \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:-10, 301000);

%       % bci
%       \addplot [thick, color=colorgreen, mark=+, only marks, mark size=2, forget plot] coordinates {
%         (430, 301000) 
%         (11.66, 978.2740000000001) 
%         (10.57, 102.529) 
%       };
%       \node [draw=none,fill=white,anchor=north east] at (axis cs: 430, 301000) {\notsotiny \acrshort{wola}\acrshort{csp}'18~\cite{belwafi2018_wolacsp}};
%       \node [draw=none,fill=white,anchor=south] at (axis cs: 11.66, 978.2740000000001) {\notsotiny \acrshort{csp}+\acrshort{svm}'19~\cite{malekmohammadi2019_cspsvm}};
%       \node [draw=none,fill=white,above left=-2pt] at (axis cs: 10.57, 102.529) {\notsotiny (6)};
      
%       \addplot [thick, color=colorred, mark=+, only marks, mark size=2, forget plot] coordinates {
%         (28.67, 336.8725) 
%         (11.37, 114.49589999999999) 
%       };
%       \node [draw=none,fill=white,below] at (axis cs: 28.67, 336.8725) {\notsotiny Q-\eegnet{}'20~\cite{Schneider2020}};
%       \node [draw=none,fill=white,above right=-2pt] at (axis cs: 11.37, 114.49589999999999) {\notsotiny (22)};
      
%       % physionet
%       \addplot [thick, color=colorgreen, mark=x, only marks, mark size=2, forget plot] coordinates {
%         (5.53, 50.101800000000004) 
%       };
%       \node [draw=none,fill=white,below=-1pt] at (axis cs: 5.53, 50.101800000000004) {\notsotiny (10)};
      
%       \addplot [thick, color=colorred, mark=x, only marks, mark size=2, forget plot] coordinates {
%         (20.4, 8426.423999999999) 
%         (6.21, 61.913700000000006) 
%       };
%       \node [draw=none,fill=white,above] at (axis cs: 20.4, 8426.423999999999) {\notsotiny \eegnet{}'20~\cite{Wang2020_memea}};
%       \node [draw=none,fill=white,above=-1pt] at (axis cs: 6.21, 61.913700000000006) {\notsotiny (64)};

%     %  \draw[black] (axis cs:6.2, 62) -- ++(-90:0.0cm)  node[below, fill=white] {\footnotesize \color{black} \tiny \edgeeegnet{}};
%     %  \draw [thick, black] (8,70) circle [x radius=20, y radius=30, rotate=35];
%     %  \node[ellipse, draw = black] (e) at (8,70) {};
%     %  \draw (8,70) ellipse (20cm and 10cm);
%     %  \node[ellipse, draw, minimum width = 2cm, minimum height = 1.2cm] (e) at (6, 60) {Ellipse};
      
%       \node [draw=none,fill=white,anchor=south east] at (rel axis cs: 0.89,0.05) {\scriptsize\shortstack[l]{
%         \ref{fig:measurements:bci} BCI Comp. IV-2a \\
%         \ref{fig:measurements:physionet} Physionet \gls{mmmi} \\
%         \ref{fig:measurements:2class} 2 classes \\
%         \ref{fig:measurements:4class} 4 classes
% }};

% \coordinate (Center) at (axis cs:8.5,77);
%   \coordinate (Radius) at (axis cs:14.5,160);

% \node [draw=none,fill=white,right] at (axis cs: 7, 45) {\notsotiny \textbf{\edgeeegnet{}}};

%     \end{axis}
    
%     \pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
%   \pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
%   \draw (Center) ellipse [x radius = 1.25\rx, y radius = 1.5\ry, rotate = 25]; 
  
%   \def\myShift{-0.7cm}
%   \draw [colorgreen, thick, ->] ([xshift=\myShift, yshift=\myShift]myAxis.west) -- ([xshift=\myShift]myAxis.south west) node [midway, rotate=90, fill=white, yshift=2pt] {\footnotesize better} ;
%   \def\myyShift{-0.55cm}
%   \draw [colorgreen, thick, ->] ([yshift=\myyShift, xshift=-1.3cm]myAxis.south) -- ([yshift=\myyShift]myAxis.south west) node [midway, rotate=0, fill=white, xshift=2pt] {\footnotesize better} ;
  
%   \end{tikzpicture}
%   }

%   \caption{Energy consumption vs. runtime. The number of \gls{eeg} channels used for \edgeeegnet{} is reported in brackets. \todo{add precision and accuracy. add MRC vega. change numbers to vega ones.}} % The closer to the left bottom corner, the better the energy efficiency and the faster the execution.}
%   \label{fig:measurements}
% \end{figure}


\begin{figure}
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed y axis/.style={} 
}
  \centering
%  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={
        group name=myAxis,
        group size=2 by 1,
        %xticklabels at=edge bottom,
        horizontal sep=0pt,
    },
    height=0.77\columnwidth,
    %width=\columnwidth,
]
\nextgroupplot[      
      xlabel = {\hspace{3em}Runtime [ms]},
      ylabel = {Energy [\textmu J]},
      ylabel near ticks,
      xlabel near ticks,
      %xtick = {5.5, 6.2, 10.6, 11.7, 20.4, 28.7}, % wolfe
      %xticklabels = {{5.5\hspace{1.4em}{\color{white}.}}, {\hspace{0.4em}6.2}, {10.6\hspace{1.2em}{\color{white}.}}, {\hspace{1.8em}11.7}, {\hspace{0.4em}20.4}, {\hspace{1.2em}28.7}}, % wolfe
      xtick = {2.9, 3.2, 4.7, 5.1, 11.7, 16.9, 20.4, 28.7, 43.8}, % vega
      xticklabels = {{2.9\hspace{1em}{\color{white}.}}, {\hspace{0.8em}3.2}, {4.7\hspace{1em}{\color{white}.}}, {\hspace{0.9em}5.1}, {\hspace{0em}11.7}, {16.9\hspace{1em}{\color{white}.}}, {\hspace{0.7em}20.4}, {\hspace{0em}28.7}, {43.8\hspace{1.2em}{\color{white}.}}}, % vega
      %ytick = {50, 62, 103, 114, 337, 978, 8426, 301000},
      %yticklabels = {\smash{\raisebox{-1em}{50}}, \smash{\raisebox{-0.5em}{62}}, \smash{\raisebox{-0.4em}{103}}, \smash{\raisebox{0.3em}{114}}, 337, 978, 8.4\,k, 301\,k}, % wolfe
      ytick = {30, 36.4, 54.5, 60.5, 198, 337, 978, 8426, 18100, 301000},
      yticklabels = {\smash{\raisebox{-1em}{30}}, \smash{\raisebox{-0.5em}{36.4}}, \smash{\raisebox{-0.3em}{54.5}}, \smash{\raisebox{0.4em}{60.5}}, 198, 337, 978, 8.4\,k, 18.1\,k, 301\,k},
      xmin = 2.3, xmax = 45,
      ymin = 12, ymax = 501000,
      xmode=log,
      ymode=log,
      legend style={
        at={(0.99, 0.79)},
        anchor=north east,
        draw=none,
        font={\footnotesize}
      },
      %tick align=outside,
      tick pos=left,
              axis y line=left, 
              width=0.88\linewidth
              ]
\addplot [thick, color=black, only marks, mark=+, mark size=2, mark options={solid}] coordinates {(0,0)(1,89)}; \label{fig:measurements:bci}
\addplot [thick, color=black, only marks, mark=x, mark size=2, mark options={solid}] coordinates {(1,89)(1,89)};\label{fig:measurements:physionet}
\addplot [thick, color=colorgreen, only marks, mark=square*, mark size=2, mark options={solid}] coordinates {(1,89)(1,89)};\label{fig:measurements:2class}
\addplot [thick, color=colorred, only marks, mark=square*, mark size=2, mark options={solid}] coordinates {(1,89)(1,89)};\label{fig:measurements:4class}
      
% name: WOLACSP, nch: 22, runtime: 430, energy: 301000
% name: CSP+SVM, nch: 22, runtime: 11.66, energy: 978.2740000000001
% name: EEGNet, nch: 22, runtime: 28.67, energy: 336.8725
% name: edgeEEGNet, nch: 22, runtime: 11.37, energy: 114.49589999999999
% name: edgeEEGNet, nch: 6, runtime: 10.57, energy: 102.529
% name: EEGNet, nch: 64, runtime: 20.4, energy: 8426.423999999999
% name: edgeEEGNet, nch: 64, runtime: 6.21, energy: 61.913700000000006
% name: edgeEEGNet, nch: 10, runtime: 5.53, energy: 50.101800000000004
      
      %\draw[thin, black!20] (axis cs:5.5, 50) -- (axis cs:5.5, 0); % wolfe
      %\draw[thin, black!20] (axis cs:5.5, 50) -- (axis cs:-10, 50); % wolfe
      \draw[thin, black!20] (axis cs:2.9, 30) -- (axis cs:2.9, 0); % vega
      \draw[thin, black!20] (axis cs:2.9, 30) -- (axis cs:0.1, 30); % vega
      %\draw[thin, black!20] (axis cs:6.2, 62) -- (axis cs:6.2, 0); % wolfe
      %\draw[thin, black!20] (axis cs:6.2, 62) -- (axis cs:-10, 62); % wolfe
      \draw[thin, black!20] (axis cs:3.2, 36.4) -- (axis cs:3.2, 0); % vega
      \draw[thin, black!20] (axis cs:3.2, 36.4) -- (axis cs:0.1, 36.4); % vega
      %\draw[thin, black!20] (axis cs:10.6, 103) -- (axis cs:10.6, 0); % wolfe
      %\draw[thin, black!20] (axis cs:10.6, 103) -- (axis cs:-10, 103); % wolfe
      \draw[thin, black!20] (axis cs:4.7, 54.5) -- (axis cs:4.7, 0); % vega
      \draw[thin, black!20] (axis cs:4.7, 54.5) -- (axis cs:0.1, 54.5); % vega
      \draw[thin, black!20] (axis cs:11.7, 978) -- (axis cs:11.7, 0);
      %\draw[thin, black!20] (axis cs:11.7, 114) -- (axis cs:-10, 114); % wolfe
      \draw[thin, black!20] (axis cs:5.1, 60.5) -- (axis cs:0.1, 60.5); % vega
      \draw[thin, black!20] (axis cs:5.1, 60.5) -- (axis cs:5.1, 0); % vega
      \draw[thin, black!20] (axis cs:11.7, 978) -- (axis cs:0.1, 978);
      \draw[thin, black!20] (axis cs:28.7, 337) -- (axis cs:28.7, 0);
      \draw[thin, black!20] (axis cs:28.7, 337) -- (axis cs:0.1, 337);
      \draw[thin, black!20] (axis cs:20.4, 8426) -- (axis cs:20.4, 0); %M4
      \draw[thin, black!20] (axis cs:20.4, 8426) -- (axis cs:0.1, 8426); %M4
      \draw[thin, black!20] (axis cs:43.8, 18100) -- (axis cs:43.8, 0); %M7
      \draw[thin, black!20] (axis cs:43.8, 18100) -- (axis cs:0.1, 18100); %M7
      \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:430, 0);
      \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:0.1, 301000);
      \draw[thin, black!20] (axis cs:16.9, 198) -- (axis cs:16.9, 0); % vega mrc
      \draw[thin, black!20] (axis cs:16.9, 198) -- (axis cs:0.1, 198); % vega mrc

      % bci
      \addplot [thick, color=colorgreen, mark=+, only marks, mark size=2, forget plot] coordinates {
        (430, 301000) 
        (11.66, 978.2740000000001)
        %(10.57, 102.529) % wolfe
        (4.73, 54.5) %vega
      };
      \node [draw=none,fill=white,anchor=north east] at (axis cs: 430, 301000) {\notsotiny \acrshort{wola}\acrshort{csp}'18~\cite{belwafi2018_wolacsp}};
      \node [draw=none,fill=white,anchor=south, text width=2cm, align=center] at (axis cs: 11.66, 978.2740000000001) {\notsotiny \acrshort{csp}+\acrshort{svm}'19~\cite{malekmohammadi2019_cspsvm} \textit{Fixed-20, {\color{colorgreen}80.6}}\,(22)};
      %\node [draw=none,fill=white,above left=-2pt] at (axis cs: 10.57, 102.529) {\notsotiny (6)}; % wolfe
      \node [draw=none,fill=white,below=-1pt, xshift=-1.2pt] at (axis cs: 4.73, 54.5) {\notsotiny \textit{\color{colorgreen}97.8}\,(6)};
      
      \addplot [thick, color=colorred, mark=+, only marks, mark size=2, forget plot] coordinates {
        (28.67, 336.8725) 
        %(11.37, 114.49589999999999) % wolfe
        (5.10, 60.5) % vega
        (16.9, 198) % vega mrc
      };
      \node [draw=none,fill=white,above, text width=1.7cm, align=center] at (axis cs: 28.67, 336.8725) {\notsotiny Q-\eegnet{}'20~\cite{Schneider2020} \textit{Fixed-8, {\color{colorred}70.9}}\,(22)};
      %\node [draw=none,fill=white,above right=-2pt] at (axis cs: 11.37, 114.49589999999999) {\notsotiny (22)}; % wolfe
      \node [draw=none,fill=white,above=-1pt,xshift=-1.5pt] at (axis cs: 5.10, 60.5) {\notsotiny \textit{\color{colorred}75.6}\,(22)};
      \node [draw=none,fill=white,below,text width=1.5cm, align=center, xshift=3pt] at (axis cs: 16.9, 198) {\notsotiny MRC'21~\cite{Wang2021mrc_tbiocas} \textit{Mixed, {\color{colorred} 74.1}}\,(22)}; % vera mrc
      
      % physionet
      \addplot [thick, color=colorgreen, mark=x, only marks, mark size=2, forget plot] coordinates {
        %(5.53, 50.101800000000004) % wolfe
        (2.95, 30.0)
      };
      %\node [draw=none,fill=white,below=-1pt] at (axis cs: 5.53, 50.101800000000004) {\notsotiny (10)}; % wolfe
      \node [draw=none,fill=white,below=-1pt,xshift=3.2pt] at (axis cs: 2.95, 30.0) {\notsotiny \textit{\color{colorgreen}82.5}\,(10)}; % vega
      
      \addplot [thick, color=colorred, mark=x, only marks, mark size=2, forget plot] coordinates {
        (20.4, 8426.423999999999) 
        (43.8, 18100)
        %(6.21, 61.913700000000006) % wolfe
        (3.2, 36.4)
      };
      \node [draw=none,fill=white,above left, text width=1.64cm, align=center, xshift=5.5pt] at (axis cs: 43.8, 18100) {\notsotiny \eegnet{}'20~\cite{Wang2020_memea} \textit{Float-32, {\color{colorred}64.8}}\,(38)};
      \node [draw=none,fill=white,above left, text width=1.64cm, align=center] at (axis cs: 20.4, 8426.423999999999) {\notsotiny \eegnet{}'20~\cite{Wang2020_memea} \textit{Float-32, {\color{colorred}62.5}}\,(38)};
      %\node [draw=none,fill=white,above=-1pt] at (axis cs: 6.21, 61.913700000000006) {\notsotiny (64)}; % wolfe
      \node [draw=none,fill=white,above=-1pt,xshift=-0.9pt] at (axis cs: 3.2, 36.4) {\notsotiny \textit{\color{colorred}65.3}\,(64)};

    %  \draw[black] (axis cs:6.2, 62) -- ++(-90:0.0cm)  node[below, fill=white] {\footnotesize \color{black} \tiny \edgeeegnet{}};
    %  \draw [thick, black] (8,70) circle [x radius=20, y radius=30, rotate=35];
    %  \node[ellipse, draw = black] (e) at (8,70) {};
    %  \draw (8,70) ellipse (20cm and 10cm);
    %  \node[ellipse, draw, minimum width = 2cm, minimum height = 1.2cm] (e) at (6, 60) {Ellipse};
      
      \node [draw=none,fill=white,anchor=north west] at (rel axis cs: 0.01,0.95) {\scriptsize\shortstack[l]{
        \ref{fig:measurements:bci} BCI Comp. IV-2a \\
        \ref{fig:measurements:physionet} Physionet \gls{mmmi} \\
        \ref{fig:measurements:2class} 2 classes \\
        \ref{fig:measurements:4class} 4 classes
}};

\coordinate (Center) at (axis cs:3.8,50);
  \coordinate (Radius) at (axis cs:5.6,88);

\node [draw=none,fill=white,right,text width=1.08cm, align=center] at (axis cs: 5.4, 35) {\notsotiny \textbf{\edgeeegnet{}} \textit{Fixed-8}};
\node [draw=none,fill=white,right,align=center] at (axis cs: 2.95, 95) {\notsotiny Vega};

\nextgroupplot[
      xtick = {430},
      xticklabels = {430},
      %xtick style={draw=none},
      xtick pos=bottom,
      ytick style={draw=none},
      ymajorticks=false,
      xmin = 100, xmax = 1000,
      ymin = 10, ymax = 501000,
      xmode=log,
      ymode=log,
              axis y line=right, 
              axis x discontinuity=parallel, %crunch,
              width=0.3\linewidth,
              ]
              
        \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:430, 0);
        \draw[thin, black!20] (axis cs:133, 301000) -- (axis cs:0.1, 301000);
        \draw[thin, black!20] (axis cs:430, 301000) -- (axis cs:186, 301000);
        
      % bci
      \addplot [thick, color=colorgreen, mark=+, only marks, mark size=2, forget plot] coordinates {
        (430, 301000) %(430, 301000) 
      };
      \node [draw=none,fill=white,anchor=north,text width=0.9cm, xshift=-0.2cm, align=center] at (axis cs: 430, 261000) {\notsotiny WOLACSP '18~\cite{belwafi2018_wolacsp} \textit{Fixed-16, {\color{colorgreen}78.9}}\,(22)};
\end{groupplot}

    \pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
  \pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
  \draw[dashed] (Center) ellipse [x radius = 1.25\rx, y radius = 1.9\ry, rotate = 20]; 
  
  \def\myShift{-0.7cm}
  \draw [colorgreen, thick, ->] ([xshift=\myShift, yshift=\myShift]myAxis.west) -- ([xshift=\myShift]myAxis.south west) node [midway, rotate=90, fill=white, yshift=2pt] {\footnotesize better} ;
  \def\myyShift{-0.55cm}
  \draw [colorgreen, thick, ->] ([yshift=\myyShift, xshift=-1.3cm]myAxis.south) -- ([yshift=\myyShift]myAxis.south west) node [midway, rotate=0, fill=white, xshift=2pt] {\footnotesize better};
  
  \end{tikzpicture}
  %}
  \caption{\new{Energy consumption vs. runtime. The numerical precision and the accuracy (\%) of the embedded implementation are reported in \textit{italic}. The number of \gls{eeg} channels is in brackets.}} % The closer to the left bottom corner, the better the energy efficiency and the faster the execution.}
  %\todo{add precision and accuracy. add MRC vega. change numbers to vega ones.}
  \label{fig:measurements}
\end{figure}


==> 02_figures/eegnet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eegnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.16980749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15482503)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.26638089,-0.17337784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.38897717\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eegnet.pdf}}%
    \put(0.52898997,0.02861095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.62955044,0.06043399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.43741142,0.05993711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.82974743,0.0003157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112\end{tabular}}}}%
    \put(0.92595807,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.09363324,0.01267771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_s$ = 480\end{tabular}}}}%
    \put(-0.00109913,0.05756573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_{ch}$ = 64\end{tabular}}}}%
    \put(0.3116435,0.01247109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}480\end{tabular}}}}%
    \put(0.23453214,0.03840226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.38023697,0.05815526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64\end{tabular}}}}%
    \put(0.34609454,0.12050564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{depthwise convolution}\end{tabular}}}}%
    \put(0.54623514,0.1200053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{separable convolution}\end{tabular}}}}%
    \put(0.82467111,0.12000531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{fully connected (FC)}\end{tabular}}}}%
    \put(0.69897524,0.02934273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.73754599,0.11949477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{flatten}\end{tabular}}}}%
    \put(0.13313918,0.12071118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{temporal convolution}\end{tabular}}}}%
    \put(0.19853464,0.14528185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi^1$}\end{tabular}}}}%
    \put(0.39718347,0.14567644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi^2$}\end{tabular}}}}%
    \put(0.59369991,0.14518295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi^3$}\end{tabular}}}}%
    \put(0.8797744,0.14449264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi^4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eegnet.pdf}}%
  \end{picture}%
\endgroup%

